Intrinsic mixed-dimensional beam-shell-solid couplings in linear Cosserat continua via tangential differential calculus

We present an approach to the coupling of mixed-dimensional continua by employing the mathematically enriched linear Cosserat micropolar model. The kinematical reduction of the model to lower dimensional domains leaves its fundamental degrees of freedom intact. Consequently, the degrees of freedom intrinsically agree even at the interface with a domain of a different dimensionality. Thus, this approach circumvents the need for intermediate finite elements or mortar methods. We introduce the derivations of all models of various dimensions using tangential differential calculus. The coupling itself is then achieved by defining a mixed-dimensional action functional with consistent Sobolev trace operators. Finally, we present numerical examples involving a three-dimensional silicone-rubber block reinforced with a curved graphite shell on its lower surface, a three-dimensional silver block reinforced with a graphite plate and beams, and lastly, intersecting silver shells reinforced with graphite beams.

==> figs/beam.tex <==
\definecolor{xfqqff}{rgb}{0.4980392156862745,0.,1.}
\definecolor{qqwwzz}{rgb}{0.,0.4,0.6}
\begin{tikzpicture}[scale = 0.275, line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(9,6.5) rectangle (70,21);
\draw [line width=0.7pt,dashed,color=qqwwzz,fill=qqwwzz,fill opacity=0.05000000074505806] (18.,12.) circle (0.9883379552976526cm);
\draw [line width=0.7pt,dashed,color=qqwwzz,fill=qqwwzz,fill opacity=0.05000000074505806] (56.991816300346315,16.97026995335137) circle (1.cm);
\draw [line width=0.7pt,color=qqwwzz] (10.,14.)-- (30.,9.);
\draw [line width=0.7pt,dashed,color=qqwwzz] (10.,13.)-- (30.,8.);
\draw [line width=0.7pt,dashed,color=qqwwzz] (10.,14.) circle (1.cm);
\draw [line width=0.7pt,dashed,color=qqwwzz] (30.,9.) circle (1.cm);
\draw [line width=0.7pt,dashed,color=qqwwzz] (9.,14.)-- (29.,9.);
\draw [line width=0.7pt,dashed,color=qqwwzz] (10.,15.)-- (30.,10.);
\draw [-to, line width=1pt] (42.,8.) -- (46.,7.);
\draw [-to, line width=1pt] (42.,8.) -- (46.,9.);
\draw [-to, line width=1pt] (42.,8.) -- (42.,12.);
\draw[line width=0.7pt,color=qqwwzz, smooth,samples=100,domain=0.0:0.3890404923960828] plot[parametric] function{-0.5648396714375444*t**(3.0)+23.896112147974378*t+45.99999999999999,-21.013000507111983*t**(3.0)+6.565362214806673*t+16.000000000000004};
\draw[line width=0.7pt,color=qqwwzz, smooth,samples=100,domain=0.3890404923960828:0.7559204984484887] plot[parametric] function{-12.904253994854885*t**(3.0)+14.401595472784676*t**(2.0)+18.293308353953034*t+46.72657251560823,11.314676134580687*t**(3.0)-37.73032571611638*t**(2.0)+21.243986709669176*t+14.096473566273833};
\draw[line width=0.7pt,color=qqwwzz, smooth,samples=100,domain=0.7559204984484887:1.0] plot[parametric] function{20.296904312505433*t**(3.0)-60.8907129375163*t**(2.0)+75.20830765680509*t+32.38550096820579,16.485528648217176*t**(3.0)-49.456585944651536*t**(2.0)+30.108107186560165*t+11.8629501098742};
\draw [line width=0.7pt,dashed,color=qqwwzz] (46.,16.) circle (1.cm);
\draw [line width=0.7pt,dashed,color=qqwwzz] (67.,9.) circle (1.cm);
\draw[line width=0.7pt,dashed,color=qqwwzz, smooth,samples=100,domain=0.0:0.3890404923960828] plot[parametric] function{-0.5648396714375444*t**(3.0)+23.896112147974378*t+45.99999999999999,-21.01300050711187*t**(3.0)+6.565362214806641*t+14.999999999999998};
\draw[line width=0.7pt,dashed,color=qqwwzz, smooth,samples=100,domain=0.3890404923960828:0.7559204984484887] plot[parametric] function{-12.904253994854885*t**(3.0)+14.401595472784676*t**(2.0)+18.293308353953034*t+46.72657251560823,11.314676134580461*t**(3.0)-37.730325716115985*t**(2.0)+21.243986709668988*t+13.096473566273852};
\draw[line width=0.7pt,dashed,color=qqwwzz, smooth,samples=100,domain=0.7559204984484887:1.0] plot[parametric] function{20.296904312505433*t**(3.0)-60.8907129375163*t**(2.0)+75.20830765680509*t+32.38550096820579,16.485528648217333*t**(3.0)-49.456585944652005*t**(2.0)+30.108107186560623*t+10.862950109874053};
\draw[line width=0.7pt,dashed,color=qqwwzz, smooth,samples=100,domain=0.0:0.3890404923960828] plot[parametric] function{-0.5648396714375444*t**(3.0)+23.896112147974378*t+45.99999999999999,-21.01300050711201*t**(3.0)+6.565362214806689*t+17.0};
\draw[line width=0.7pt,dashed,color=qqwwzz, smooth,samples=100,domain=0.3890404923960828:0.7559204984484887] plot[parametric] function{-12.904253994854885*t**(3.0)+14.401595472784676*t**(2.0)+18.293308353953034*t+46.72657251560823,11.314676134580711*t**(3.0)-37.73032571611644*t**(2.0)+21.243986709669212*t+15.096473566273831};
\draw[line width=0.7pt,dashed,color=qqwwzz, smooth,samples=100,domain=0.7559204984484887:1.0] plot[parametric] function{20.296904312505433*t**(3.0)-60.8907129375163*t**(2.0)+75.20830765680509*t+32.38550096820579,16.485528648217176*t**(3.0)-49.45658594465153*t**(2.0)+30.10810718656015*t+12.862950109874202};
\draw[line width=0.7pt,dashed,color=qqwwzz, smooth,samples=100,domain=0.0:0.3890404923960828] plot[parametric] function{-0.564839671437503*t**(3.0)+23.89611214797436*t+45.0,-21.013000507111983*t**(3.0)+6.565362214806673*t+16.000000000000004};
\draw[line width=0.7pt,dashed,color=qqwwzz, smooth,samples=100,domain=0.3890404923960828:0.7559204984484887] plot[parametric] function{-12.904253994854995*t**(3.0)+14.401595472784853*t**(2.0)+18.29330835395294*t+45.72657251560824,11.314676134580687*t**(3.0)-37.73032571611638*t**(2.0)+21.243986709669176*t+14.096473566273833};
\draw[line width=0.7pt,dashed,color=qqwwzz, smooth,samples=100,domain=0.7559204984484887:1.0] plot[parametric] function{20.296904312505546*t**(3.0)-60.89071293751664*t**(2.0)+75.20830765680539*t+31.385500968205704,16.485528648217176*t**(3.0)-49.456585944651536*t**(2.0)+30.108107186560165*t+11.8629501098742};
\draw [-to, line width=1pt] (10.,14.) -- (14.,13.);
\draw [-to, line width=1pt] (10.,14.) -- (14.,15.);
\draw [-to, line width=1pt] (10.,14.) -- (10.,18.);
\draw [-to, line width=1pt,color=xfqqff] (42.,8.) -- (49.27761757117354,16.846618269559436);
\draw [-to, line width=1pt,color=xfqqff] (49.27761757117354,16.846618269559436) -- (51.53636252791112,17.26070689448472);
\draw [-to, line width=1pt,color=xfqqff] (49.27761757117354,16.846618269559436) -- (51.,18.);
\draw [-to, line width=1pt,color=xfqqff] (49.27761757117354,16.846618269559436) -- (48.,19.);
\draw [line width=0.7pt,dashed,color=qqwwzz] (49.27761757117354,16.846618269559436) circle (0.985190229365948cm);
\draw (14,12.65) node[anchor=south west] {$s$};
\draw (14,16) node[anchor=north west] {$\eta$};
\draw (10,18) node[anchor=south] {$\zeta$};
\draw [color=xfqqff](45.5,13.197794885098638) node[anchor=north west] {$\mathbf{r}:[0,l] \to \R^3$};
\draw [color=xfqqff](51.5,17.72616728254068) node[anchor=north west] {$\mathbf{t}$};
\draw [color=xfqqff](50.8,19.5) node[anchor=north west] {$\mathbf{n}$};
\draw [color=xfqqff](46.8,20.4) node[anchor=north west] {$\mathbf{c}$};
\draw (46.2,7.6) node[anchor=north west] {$x$};
\draw (46.1,10) node[anchor=north west] {$y$};
\draw (42,12) node[anchor=south] {$z$};
\draw [color=qqwwzz](18.25,12.75) node[anchor=south west] {$\omega$};
\draw [-to, line width=1pt] (32.,16.) -- (38.,16.);
\draw (35,16) node[anchor=south] {$\mathbf{x}:\Omega \to V$};
\draw [color=qqwwzz](24.1,13.5) node[anchor=north west] {$\Omega$};
\draw [color=qqwwzz](63.1561396881974,16.86577652702669) node[anchor=north west] {$V$};
\draw [color=qqwwzz](57.25,17.75) node[anchor=south west] {$\omega$};
\end{tikzpicture}

==> figs/canti.tex <==
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{xfqqff}{rgb}{0.4980392156862745,0.,1.}
\definecolor{qqwwzz}{rgb}{0.,0.4,0.6}
\begin{tikzpicture}[scale = 0.7, line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(2.5,3.5) rectangle (16.5,8.5);
\fill[line width=0.7pt,color=qqwwzz,fill=qqwwzz,fill opacity=0.10000000149011612] (3.,6.5) -- (14.,4.5) -- (16.,5.5) -- (5.,7.5) -- cycle;
\fill[line width=0.7pt,fill=black,fill opacity=0.05] (3.,7.) -- (5.,8.) -- (5.,6.5) -- (3.,5.5) -- cycle;
\draw [line width=0.7pt,color=xfqqff] (3.,6.5)-- (14.,4.5);
\draw [line width=0.7pt,dashed,color=qqwwzz] (14.,4.5)-- (16.,5.5);
\draw [line width=0.7pt,color=xfqqff] (16.,5.5)-- (5.,7.5);
\draw [line width=0.7pt,dashed,color=qqwwzz] (5.,7.5)-- (3.,6.5);
\draw [line width=0.7pt,dashed] (3.,5.5)-- (5.,6.5);
\draw [line width=0.7pt,dashed] (3.,5.5)-- (3.,7.);
\draw [line width=0.7pt,dashed] (5.,8.)-- (5.,6.5);
\draw [line width=0.7pt,dashed] (3.,7.)-- (5.,8.);
\draw [opacity=0.2, line width=0.7pt,dashed] (3.,7.)-- (14.,5.);
\draw [line width=0.7pt,dashed] (14.,5.)-- (16.,6.);
\draw [line width=0.7pt,dashed] (5.,8.)-- (16.,6.);
\draw [line width=0.7pt,dashed] (3.,5.5)-- (14.,3.5);
\draw [line width=0.7pt,dashed] (14.,3.5)-- (16.,4.5);
\draw [line width=0.7pt,dashed] (14.,5.)-- (14.,3.5);
\draw [line width=0.7pt,dashed] (16.,6.)-- (16.,4.5);
\draw [opacity=0.2, line width=0.7pt,dashed] (5.,6.5)-- (16.,4.5);
\draw [-to,line width=1pt] (3.,5.5) -- (3.,6.1);
\draw [-to,line width=1pt] (3.,5.5) -- (3.6,5.8);
\draw [-to,line width=1pt] (3.,5.5) -- (3.6,5.390909090909092);
\draw (11.3,7.572624886659496) node[anchor=north west] {$V$};
\draw [color=qqwwzz](8.980779397508933,6.5) node[anchor=north west] {$\Xi_1$};
\draw [color=xfqqff](10.50374992179453,5.075951896027373) node[anchor=north west] {$\Xi_2$};
\draw [color=xfqqff](13.075323102145623,6.1) node[anchor=north east] {$\Xi_2$};
\draw (3.1,8.25) node[anchor=north west] {$A_{D}^{\mathbf{u}}$};
\draw (3.55,5.4) node[anchor=north west] {$x$};
\draw (3.55,6) node[anchor=north west] {$y$};
\draw (2.45,6.55) node[anchor=north west] {$z$};
\begin{scriptsize}
\draw [fill=uuuuuu] (3.,5.5) circle (2.0pt);
\end{scriptsize}
\end{tikzpicture}

==> figs/cantivol.tex <==
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{xfqqff}{rgb}{0.4980392156862745,0.,1.}
\definecolor{qqwwzz}{rgb}{0.,0.4,0.6}
\begin{tikzpicture}[scale = 0.7, line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(2.5,3.5) rectangle (16.5,8.5);

\fill[line width=0.7pt,color=qqwwzz,fill=qqwwzz,fill opacity=0.10000000149011612] (3.,6.5+0.1) -- (14.,4.5+0.1) -- (16.,5.5+0.1) -- (5.,7.5+0.1) -- cycle;
\draw [line width=0.7pt,dashed,color=qqwwzz] (3.,6.5+0.1)-- (14.,4.5+0.1);
\draw [line width=0.7pt,dashed,color=qqwwzz] (14.,4.5+0.1)-- (16.,5.5+0.1);
\draw [line width=0.7pt,dashed,color=qqwwzz] (16.,5.5+0.1)-- (5.,7.5+0.1);
\draw [line width=0.7pt,dashed,color=qqwwzz] (5.,7.5+0.1)-- (3.,6.5+0.1);

\fill[line width=0.7pt,color=qqwwzz,fill=qqwwzz,fill opacity=0.10000000149011612] (14.,4.5+0.1) -- (16.,5.5+0.1) -- (16.,5.5-0.1) -- (14.,4.5-0.1) -- cycle;

\fill[line width=0.7pt,color=qqwwzz,fill=qqwwzz,fill opacity=0.10000000149011612] (3.,6.5+0.1) -- (14.,4.5+0.1) -- (14.,4.5-0.1) -- (3.,6.5-0.1)  -- cycle;

\fill[line width=0.7pt,fill=black,fill opacity=0.05] (3.,7.) -- (5.,8.) -- (5.,6.5) -- (3.,5.5) -- cycle;
\draw [line width=0.7pt,dashed,color=qqwwzz] (3.,6.5-0.1)-- (14.,4.5-0.1);
\draw [line width=0.7pt,dashed,color=qqwwzz] (14.,4.5-0.1)-- (16.,5.5-0.1);
\draw [line width=0.7pt,dashed,color=qqwwzz] (16.,5.5-0.1)-- (5.,7.5-0.1);
\draw [line width=0.7pt,dashed,color=qqwwzz] (5.,7.5-0.1)-- (3.,6.5-0.1);

\draw [line width=0.7pt,dashed] (3.,5.5)-- (5.,6.5);
\draw [line width=0.7pt,dashed] (3.,5.5)-- (3.,7.);
\draw [line width=0.7pt,dashed] (5.,8.)-- (5.,6.5);
\draw [line width=0.7pt,dashed] (3.,7.)-- (5.,8.);
\draw [opacity=0.2, line width=0.7pt,dashed] (3.,7.)-- (14.,5.);
\draw [line width=0.7pt,dashed] (14.,5.)-- (16.,6.);
\draw [line width=0.7pt,dashed] (5.,8.)-- (16.,6.);
\draw [line width=0.7pt,dashed] (3.,5.5)-- (14.,3.5);
\draw [line width=0.7pt,dashed] (14.,3.5)-- (16.,4.5);
\draw [line width=0.7pt,dashed] (14.,5.)-- (14.,3.5);
\draw [line width=0.7pt,dashed] (16.,6.)-- (16.,4.5);
\draw [opacity=0.2, line width=0.7pt,dashed] (5.,6.5)-- (16.,4.5);
\draw [-to,line width=1pt] (3.,5.5) -- (3.,6.1);
\draw [-to,line width=1pt] (3.,5.5) -- (3.6,5.8);
\draw [-to,line width=1pt] (3.,5.5) -- (3.6,5.390909090909092);
\draw (11.3,7.572624886659496) node[anchor=north west] {$V$};
\draw [color=qqwwzz](8.980779397508933,6.5) node[anchor=north west] {$V_{\Xi_1}$};
\draw (3.1,8.25) node[anchor=north west] {$A_{D}^{\mathbf{u}}$};
\draw (3.55,5.4) node[anchor=north west] {$x$};
\draw (3.55,6) node[anchor=north west] {$y$};
\draw (2.45,6.55) node[anchor=north west] {$z$};
\begin{scriptsize}
\draw [fill=uuuuuu] (3.,5.5) circle (2.0pt);
\end{scriptsize}
\end{tikzpicture}

==> figs/conv.tex <==
\definecolor{asb}{rgb}{0.,0.4,0.6}
\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
\begin{tikzpicture}[scale = 0.6]
	\begin{semilogxaxis}[
				/pgf/number format/1000 sep={},
				%title={},
				axis lines = left,
				xlabel={$h$},
				ylabel={$\max\norm{\ud}$},
				xmin=0.125, xmax=1.9, %0.3
				ymin=15.2, ymax= 16.8, %16.8,
				x dir=reverse,
				xtick={0.1778279410038923, 0.31622776601683794, 0.5623413251903491, 1, 1.7782794100389228},
				ytick={15.2, 15.6, 16, 16.4, 16.8},
				legend pos=south east,
				ymajorgrids=true,
				grid style=dotted,
				]
                %first line
				\addplot[
				color=asl,
				mark=*,
				]
				coordinates {
                        ( 1.6 , 15.44137668137552 )
                        ( 1.2 , 15.702873763963943 )
                        ( 0.8 , 15.966197152533859 )
                        ( 0.4 , 16.166876867190897 )
				};
				\addlegendentry{Measurement}
                %first line
				\addplot[
				color=asb,
                dashed,
				mark=x,
				]
				coordinates {
                        ( 1.6 , 15.437883739730717 )
                        ( 1.4 , 15.579193017962087 )
                        ( 1.2 , 15.712155828458645 )
                        ( 1 , 15.837265157417198 )
                        ( 0.8 , 15.954984872681973 )
                        ( 0.6 , 16.06575144362738 )
                        ( 0.4 , 16.166876867190897 )
                        ( 0.35 , 16.195055126946855 )
                        ( 0.3 , 16.219755864408473 )
                        ( 0.25 , 16.24408349411568 )
                        ( 0.2 , 16.268043651908165 )
                        ( 0.15 , 16.29164188849554 )
                        ( 0.1 , 16.31488367074325 )
                        ( 0.05 , 16.337774382939045 )
                        ( 0.0001, 16.36031932804034 )
				};
				\addlegendentry{Extrapolation}
				%first line
				\addplot[dashed,color=black, mark=none]
				coordinates {
					(0.1, 16.71)
					(2, 16.71)
				};
			\end{semilogxaxis}
			\draw (3,5.4) node[anchor=north west]{$16.71 \, \mm$};
		\end{tikzpicture}

==> figs/domcoss.tex <==
\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
		\definecolor{asb}{rgb}{0.,0.4,0.6}
		\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
			\clip(-0.5,-0.5) rectangle (16,4.5);
			
			\fill [asb, opacity=0.1] plot [smooth cycle] coordinates {(1,3) (3,4) (7, 2) (10,3) (12,1) (10,0) (5,1) (2,1)};
			
			\begin{scope}
				\clip(5,-0.5) rectangle (12.5,1.5);
				\draw [asl, dashed] plot [smooth cycle] coordinates {(1,3) (3,4) (7, 2) (10,3) (12,1) (10,0) (5,1) (2,1)};
			\end{scope}
		    \begin{scope}
		    	\clip(5,1.5) rectangle (12.5,4.5);
		    	\draw [asl, dashed] plot [smooth cycle] coordinates {(1,3) (3,4) (7, 2) (10,3) (12,1) (10,0) (5,1) (2,1)};
		    \end{scope}
			\begin{scope}
				\clip(0,-0.5) rectangle (5,4.5);
				\draw [asb] plot [smooth cycle] coordinates {(1,3) (3,4) (7, 2) (10,3) (12,1) (10,0) (5,1) (2,1)};
			\end{scope}
			
			\draw [-to,color=black,line width=1.pt] (0,0) -- (1,0);
			\draw [-to,color=black,line width=1.pt] (0,0) -- (0,1);
			\draw (1,0) node[color=black,anchor=west] {$x$};
			\draw (0,1) node[color=black,anchor=south] {$y$};
			
			\draw [-to,color=asb,line width=1.pt] (10.,1.2) -- (10.3,0.9);
			\draw [-to,color=asb,line width=1.pt] (9.6,1.2) -- (9.3,0.9);
			\draw [-to,color=asb,line width=1.pt] (9.8,1.2) -- (9.8,0.7);
			
			\draw [-to,color=asl,line width=1.pt] (11.35,2) -- (12,2.55);
			\draw (11.8,2.3) node[color=asl,anchor=north] {$\vb{n}$};
			\draw (9.8,1.2) node[color=asb,anchor=south] {$\vb{f}$};
			\draw (2.8,2.3) node[color=asb,anchor=south] {$\bm{M}$};
			\draw [-to,asb,domain=0:180,line width=1.pt] plot ({0.5*cos(\x-180)+2.8}, {0.5*sin(\x-180)+2.5});
			
			\draw (6.5,1.15) node[color=asb,anchor=south] {$\vol$};
			\draw (4.3,3.55) node[color=asb,anchor=west] {$\surf_D$};
			\draw (10.6,2.95) node[color=asl,anchor=south] {$\surf_N$};
			
			\draw [black,domain=0:360,densely dotted] plot ({0.3*cos(\x)+11.3}, {0.3*sin(\x)+1});
			\draw [black,domain=0:360,densely dotted] plot ({0.78*cos(\x)+14}, {0.78*sin(\x)+1});
			\draw [color=black, densely dotted] (11.3,1.3) -- (14,1.78);
			\draw [color=black, densely dotted] (11.3,0.7) -- (14,0.22);
			
			% \draw [color=black, line width=1] (13.9,1.3) -- (14.1,1.3) -- (14.1,1.1) -- (14.3,1.1) -- (14.3,0.9) -- (14.1,0.9) -- (14.1,0.7) -- (13.9,0.7) -- (13.9,0.9)
			% -- (13.7,0.9) -- (13.7,1.1) -- (13.7,1.1) -- (13.9,1.1) -- (13.9,1.3);
			% \draw [color=black, line width=1] (13.7,1.7) -- (13.9,1.7) -- (13.9,1.5) -- (14.1,1.5) -- (14.1,1.7) -- (14.3,1.7);
			% \draw [color=black, line width=1] (14.7,1.3) -- (14.7,1.1) -- (14.5,1.1) -- (14.5,0.9) -- (14.7,0.9) -- (14.7,0.7);
			% \draw [color=black, line width=1] (13.3,1.3) -- (13.3,1.1) -- (13.5,1.1) -- (13.5,0.9) -- (13.3,0.9) --  (13.3,0.7);
			% \draw [color=black, line width=1] (13.7,0.3) -- (13.9,0.3) -- (13.9,0.5) -- (14.1,0.5) -- (14.1,0.3) -- (14.3,0.3);

   \draw [color=black, line width=0.7] (13.35, 1+0.375) -- (14.65, 1+0.375);
   \draw [color=black, line width=0.7] (14-0.375, 1+1.3/2) -- (14-0.375, 1-1.3/2);
   \draw [color=black, line width=0.7] (13.25, 1) -- (14.75, 1);
   \draw [color=black, line width=0.7] (13.35, 1-0.375) -- (14.65, 1-0.375);
   \draw [color=black, line width=0.7] (14, 1+0.75) -- (14, 1-0.75);
   \draw [color=black, line width=0.7] (14+0.375, 1+1.3/2) -- (14+0.375, 1-1.3/2);
			
			\fill [asb,domain=0:360, opacity=0.1] plot ({0.78*cos(\x)+14}, {0.78*sin(\x)+1});
			
			% \fill[white] (13.9,1.7) -- (13.9,1.5) -- (14.1,1.5) -- (14.1,1.7) -- cycle;
			
			% \fill[white] (14.7,1.1) -- (14.5,1.1) -- (14.5,0.9) -- (14.7,0.9)  -- cycle;
			
			% \fill[white] (13.3,1.1) -- (13.5,1.1) -- (13.5,0.9) -- (13.3,0.9) -- cycle;
			
			% \fill[white] (13.9,0.3) -- (13.9,0.5) -- (14.1,0.5) -- (14.1,0.3) -- cycle;
			
			% \fill[white] (13.9,1.3) -- (14.1,1.3) -- (14.1,1.1) -- (14.3,1.1) -- (14.3,0.9) -- (14.1,0.9) -- (14.1,0.7) -- (13.9,0.7) -- (13.9,0.9)
			% -- (13.7,0.9) -- (13.7,1.1) -- (13.7,1.1) -- (13.9,1.1) -- cycle;
			
			% \begin{scope}
			% 	\clip(13.3,1.3) rectangle (13.1,0.7);
			% 	\fill [white,domain=0:360] plot ({0.78*cos(\x)+14}, {0.78*sin(\x)+1});
			% \end{scope}
		 %    \begin{scope}
		 %    	\clip(13.7,1.7) rectangle (14.3,2.3);
		 %    	\fill [white,domain=0:360] plot ({0.78*cos(\x)+14}, {0.78*sin(\x)+1});
		 %    \end{scope}
	  %       \begin{scope}
	  %       	\clip(13.7,0.3) rectangle (14.3,-0.3);
	  %       	\fill [white,domain=0:360] plot ({0.78*cos(\x)+14}, {0.78*sin(\x)+1});
	  %       \end{scope}
   %          \begin{scope}
   %          	\clip(14.7,1.3) rectangle (14.9,0.7);
   %          	\fill [white,domain=0:360] plot ({0.78*cos(\x)+14}, {0.78*sin(\x)+1});
   %          \end{scope}
		\end{tikzpicture}

==> figs/energylc.tex <==
\definecolor{asb}{rgb}{0.,0.4,0.6}
\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
\begin{tikzpicture}[scale = 0.6]
			\begin{semilogxaxis}[
				/pgf/number format/1000 sep={},
				%title={},
				axis lines = left,
				xlabel={$\Lc$},
				ylabel={Relative change},
				xmin=0.5e-3, xmax=1.5e+3,
				ymin=-0.1, ymax=1.1,
				x dir=reverse,
				xtick={1e-3, 1e-2, 1e-1, 1, 1e+1, 1e+2, 1e+3},
				ytick={0.1, 0.3, 0.5, 0.7, 0.9},
				legend pos=north east,
				ymajorgrids=true,
				grid style=dotted,
				]
				%first line
				\addplot[
				color=asb,
				mark=diamond,
				]
				coordinates {
                        ( 1000 , 0.9970902028979953 )
					( 100 , 0.9875014337770558 )
                        ( 56.23413251903491 , 0.9716393653822122 )
                        ( 31.622776601683793 , 0.9403492567136116 )
                        ( 17.78279410038923 , 0.8830282293874189 )
                        ( 10 , 0.7650818940376566 )
                        ( 5.623413251903491 , 0.5521831135995838 )
                        ( 3.1622776601683795 , 0.30274462642156835 )
                        ( 1.7782794100389228 , 0.1288385155768815 )
                        ( 1 , 0.047955994706616475 )
                        ( 0.5623413251903491 , 0.017862753228809283 )
                        ( 0.31622776601683794 , 0.0077153690924958735 )
                        ( 0.1778279410038923 , 0.0044291116444866285 )
                        ( 0.1 , 0.00338136512267824 )
                        ( 0.01 , 0.0029002299099233045 )
                        ( 0.001 , 0.0028954138440842026 )
				};
				\addlegendentry{$[I_\mathrm{C}(\ud) - I_\mathrm{R}(\ud,\rtheta)] / I_\mathrm{C}(\ud) $}
                %first line
				\addplot[
				color=asl,
				mark=o,
				]
				coordinates {
                        ( 1000 , 0.9975154331389395 )
					( 100 , 0.9887816090672218 )
                        ( 56.23413251903491 , 0.9742079592334322 )
                        ( 31.622776601683793 , 0.9448587662531633 )
                        ( 17.78279410038923 , 0.8892283312911997 )
                        ( 10 , 0.7721095946673867 )
                        ( 5.623413251903491 , 0.5586770456030198 )
                        ( 3.1622776601683795 , 0.3068873726179885 )
                        ( 1.7782794100389228 , 0.13044510041089544 )
                        ( 1 , 0.048235438597977784 )
                        ( 0.5623413251903491 , 0.017663938535142934 )
                        ( 0.31622776601683794 , 0.007370787558694929 )
                        ( 0.1778279410038923 , 0.0040507298684588555 )
                        ( 0.1 , 0.0030000634487190618 )
                        ( 0.01 , 0.0025213026333444064 )
                        ( 0.001 , 0.0025165294192718256 )
				};
				\addlegendentry{$\norm{\ud_\mathrm{C} - \ud_\mathrm{R}}_{\Le} / \norm{\ud_\mathrm{C}}_{\Le} $}
				%first line
				% \addplot[dashed,color=black, mark=none]
				% coordinates {
				% 	(1e+4, 1)
				% 	(1e-4, 1)
				% };
			\end{semilogxaxis}
			% \draw (1.,1.4) node[anchor=north west]{$\mathbb{C}_{\mathrm{M}}$};
		\end{tikzpicture}

==> figs/hier.tex <==
\definecolor{xfqqff}{rgb}{0.4980392156862745,0.,1.}
\definecolor{qqwwzz}{rgb}{0.,0.4,0.6}
\begin{tikzpicture}[scale = 0.6, line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(4,3) rectangle (32,10);
\fill[line width=0.7pt,color=qqwwzz,fill=qqwwzz,fill opacity=0.10000000149011612] (4.,6.) -- (7.,6.) -- (6.,4.) -- cycle;
\fill[line width=0.7pt,color=qqwwzz,fill=qqwwzz,fill opacity=0.10000000149011612] (7.,6.) -- (10.,4.) -- (6.,4.) -- cycle;
\fill[line width=0.7pt,color=qqwwzz,fill=qqwwzz,fill opacity=0.10000000149011612] (16.,6.) -- (19.,6.) -- (18.,4.) -- cycle;
\fill[line width=0.7pt,color=qqwwzz,fill=qqwwzz,fill opacity=0.10000000149011612] (19.,6.) -- (22.,4.) -- (18.,4.) -- cycle;
\draw [line width=0.7pt,dashed,color=qqwwzz] (4.,6.)-- (7.,6.);
\draw [line width=0.7pt,color=qqwwzz] (6.,4.)-- (4.,6.);
\draw [line width=0.7pt,dashed,color=qqwwzz] (7.,6.)-- (10.,4.);
\draw [line width=0.7pt,color=qqwwzz] (10.,4.)-- (6.,4.);
\draw [line width=0.7pt,color=xfqqff] (6.,4.)-- (7.,6.);
\draw [line width=0.7pt] (4.,10.)-- (4.,6.);
\draw [line width=0.7pt,dashed] (4.,10.)-- (7.,6.);
\draw [line width=0.7pt] (6.,4.)-- (4.,10.);
\draw [line width=0.7pt,dashed] (7.,6.)-- (10.,8.);
\draw [line width=0.7pt] (10.,4.)-- (10.,8.);
\draw [line width=0.7pt] (10.,8.)-- (6.,4.);
\draw [line width=0.7pt] (4.,10.)-- (10.,8.);
\draw [line width=0.7pt,color=qqwwzz] (16.,6.)-- (19.,6.);
\draw [line width=0.7pt,color=qqwwzz] (18.,4.)-- (16.,6.);
\draw [line width=0.7pt,color=qqwwzz] (19.,6.)-- (22.,4.);
\draw [line width=0.7pt,color=qqwwzz] (22.,4.)-- (18.,4.);
\draw [line width=0.7pt,color=xfqqff] (18.,4.)-- (19.,6.);
\draw [line width=0.7pt,color=xfqqff] (31.,6.)-- (30.,4.);
\draw [-to,line width=0.7pt] (10.5,8.) -- (16.5,8.);
\draw [-to,line width=0.7pt] (22.5,8.) -- (28.5,8.);
\draw (6.5,10) node[anchor=north west] {$V\subset \R^3$};
\draw [color=qqwwzz](7,5.2) node[anchor=north west] {$\Xi_1 \subset \R^{3-1}$};
\draw [color=xfqqff](4.8,3.9) node[anchor=north west] {$\Xi_2 \subset \R^{3-2}$};
\draw [color=qqwwzz](7+12,5.2) node[anchor=north west] {$\Xi_1 \subset \R^{3-1}$};
\draw [color=xfqqff](4.8+12,3.9) node[anchor=north west] {$\Xi_2 \subset \R^{3-2}$};
\draw [color=xfqqff](4.8+24,3.9) node[anchor=north west] {$\Xi_2 \subset \R^{3-2}$};
\begin{scriptsize}
\draw (13.5,8) node[anchor=south] {$\mathrm{tr}_A: \mathcal{CG}^p(V) \to \mathcal{CG}^p(\Xi_1)$};
\draw (13.5,8) node[anchor=north] {$\mathrm{tr}^t_A: \underbrace{\mathcal{N}_{II}^{p-1}(V)}_{\supset \nabla \mathcal{CG}^{p}(V)} \to \underbrace{\mathcal{N}_{II}^{p-1}(\Xi_1)}_{\supset \nabla_t \CG^{p}(\Xi_1)}$};
\draw (25.5,8) node[anchor=south] {$\mathrm{tr}_s: \mathcal{CG}^p(\Xi_1) \to \mathcal{CG}^p(\Xi_2)$};
\draw (25.5,8) node[anchor=north] {$\mathrm{tr}^t_s: \underbrace{\mathcal{N}_{II}^{p-1}(\Xi_1)}_{\supset \nabla_t \CG^p(\Xi_1)} \to  \underbrace{[\mathcal{DG}^{p-1}(\Xi_2)]\vb{t}}_{=\nabla_t\CG^p(\Xi_2)}$};
\draw [fill=black] (4.,6.) circle (1.5pt);
\draw [fill=black] (7.,6.) circle (1.5pt);
\draw [fill=black] (6.,4.) circle (1.5pt);
\draw [fill=black] (10.,4.) circle (1.5pt);
\draw [fill=black] (4.,10.) circle (1.5pt);
\draw [fill=black] (10.,8.) circle (1.5pt);
\draw [fill=black] (16.,6.) circle (1.5pt);
\draw [fill=black] (19.,6.) circle (1.5pt);
\draw [fill=black] (22.,4.) circle (1.5pt);
\draw [fill=black] (18.,4.) circle (1.5pt);
\draw [fill=black] (31.,6.) circle (1.5pt);
\draw [fill=black] (30.,4.) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> figs/shell.tex <==
\definecolor{asb}{rgb}{0.4980392156862745,0.,1.}
\definecolor{asl}{rgb}{0.,0.4,0.6}
\begin{tikzpicture}[scale = 0.4, line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(1.5,0) rectangle (40,11.5);
\fill[line width=0.7pt,color=asl,fill=asl,fill opacity=0.10000000149011612] (2.,3.) -- (8.,1.) -- (14.,3.) -- (8.,5.) -- cycle;
\draw [line width=0.7pt,color=asl] (2.,3.)-- (8.,1.);
\draw [line width=0.7pt,color=asl] (8.,1.)-- (14.,3.);
\draw [line width=0.7pt,color=asl] (14.,3.)-- (8.,5.);
\draw [line width=0.7pt,color=asl] (8.,5.)-- (2.,3.);
\draw [line width=0.7pt,dashed,color=asl] (2.,4.)-- (8.,6.);
\draw [line width=0.7pt,dashed,color=asl] (8.,6.)-- (14.,4.);
\draw [line width=0.7pt,dashed,color=asl] (2.,4.)-- (8.,2.);
\draw [line width=0.7pt,dashed,color=asl] (14.,4.)-- (8.,2.);
\draw [line width=0.7pt,dashed,color=asl] (2.,4.)-- (2.,2.);
\draw [line width=0.7pt,dashed,color=asl] (2.,2.)-- (8.,0.);
\draw [line width=0.7pt,dashed,color=asl] (8.,0.)-- (14.,2.);
\draw [line width=0.7pt,dashed,color=asl] (14.,2.)-- (14.,4.);
\draw [-to,line width=1pt] (2.,3.) -- (5.3,4.1);
\draw [-to,line width=1pt] (2.,3.) -- (5.,2.);
\draw [-to,line width=1pt] (2.,3.) -- (2.,6.);
\draw [-to,line width=1pt] (20.,3.) -- (20.,6.);
\draw [-to,line width=1pt] (20.,3.) -- (23.,4.);
\draw [-to,line width=1pt] (20.,3.) -- (23.,2.);
\draw [line width=0.7pt, asl, dashed] plot [smooth cycle] coordinates {(26,7) (32,11) (38, 9) (40,5) (38,3) (34,5) (30,7)};
\draw [line width=0.7pt, asl] plot [smooth cycle] coordinates {(26,7-1) (32,11-1) (38, 9-1) (40,5-1) (38,3-1) (34,5-1) (30,7-1)};
\fill [asl, opacity=0.1] plot [smooth cycle] coordinates {(26,7-1) (32,11-1) (38, 9-1) (40,5-1) (38,3-1) (34,5-1) (30,7-1)};
\draw [line width=0.7pt, asl, dashed] plot [smooth cycle] coordinates {(26,7-2) (32,11-2) (38, 9-2) (40,5-2) (38,3-2) (34,5-2) (30,7-2)};
\draw [line width=0.7pt,dashed,color=asl] (26.,5.)-- (26.,7.);
\draw [line width=0.7pt,dashed,color=asl] (37.99999998282016,0.9999999956690431)-- (38.,3.);
\draw [line width=0.7pt,dashed,color=asl] (39.999999930006084,2.9999997424275477)-- (40.,5.);
\draw [-to,line width=1pt] (15.,8.) -- (19.,8.);
\draw [-to,line width=1pt,color=asb] (4.,3.) -- (4.,4.666666666666667);
\draw [-to,line width=1pt,color=asb] (30.973993776118732,5.740820382058072) -- (31.401161525645392,6.579144483189179);
\draw [-to,line width=1pt,color=asb] (20.,3.) -- (30.973993776118732,5.740820382058072);
\draw (5,2.01) node[anchor=north west] {$\xi$};
\draw (5,4.1) node[anchor=south west] {$\eta$};
\draw (2,6) node[anchor=south] {$\zeta$};
\draw [color=asl](6.8,4.2) node[anchor=north west] {$\omega \subset \R^2$};
\draw [color=asl](11,6.4) node[anchor=north west] {$\Omega \subset \R^3$};
\draw (23,2) node[anchor=north west] {$x$};
\draw (23,4.2) node[anchor=south west] {$y$};
\draw (20,6) node[anchor=south] {$z$};
\draw (17,8) node[anchor=south] {$\mathbf{x}:\Omega \to V$};
\draw [color=asb](24.5,4.3) node[anchor=north west] {$\mathbf{r}:\omega \to A$};
\draw [color=asb](31.3,7.5) node[anchor=north west] {$\mathbf{n}$};
\draw [color=asb](4,4.8) node[anchor=south] {$\boldsymbol{\nu}$};
\draw [color=asl](34,7.3) node[anchor=north west] {$A \subset \R^3$};
\draw [color=asl](36.5,11) node[anchor=north west] {$V \subset \R^3$};
\begin{scriptsize}
\draw [color=asb] (4.,3.)-- ++(-2.5pt,-2.5pt) -- ++(5.0pt,5.0pt) ++(-5.0pt,0) -- ++(5.0pt,-5.0pt);
\draw [color=asb] (30.973993776118732,5.740820382058072)-- ++(-2.5pt,-2.5pt) -- ++(5.0pt,5.0pt) ++(-5.0pt,0) -- ++(5.0pt,-5.0pt);
\end{scriptsize}
\end{tikzpicture}

==> figs/shelldom.tex <==
\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
\definecolor{asb}{rgb}{0.,0.4,0.6}
\newcommand\x{1}
\begin{tikzpicture}[scale = 0.8, line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(2.5,2.5) rectangle (13,8.5);

\draw [line width=0.7pt, dashed] (3.,7.5)-- (5.5,8.);
\draw [line width=0.7pt, dashed] (5.5,8.)-- (5.5,7.5);
\draw [line width=0.7pt, dashed] (5.5,7.5)-- (3.,7.);
\draw [line width=0.7pt, dashed] (3.,7.)-- (3.,7.5);
\draw [line width=0.7pt, dashed] (10.,3.5)-- (10.,3.);
\draw [line width=0.7pt, dashed] (10.,3.)-- (12.5,3.5);
\draw [line width=0.7pt, dashed] (12.5,3.5)-- (12.5,4.);
\draw [line width=0.7pt, dashed] (12.5,4.)-- (10.,3.5);

\draw [line width=0.7pt, dashed] plot [smooth] coordinates {(3,7) (4,6.8-\x/4) (6-\x,4.5-\x/4) (9-0.75*\x,3.2-\x/4) (10, 3)};
\draw [line width=0.7pt, dashed] plot [smooth] coordinates {(3,7+0.5) (4,6.8+0.5-\x/4) (6-\x,4.5+0.5-\x/4) (9-0.75*\x,3.2+0.5-\x/4) (10, 3+0.5)};
\begin{scope}
    \clip (3,10) rectangle (12.5, 2);
    \fill [opacity=0.1, color=asb] plot [smooth cycle] coordinates {(3,7) (4,6.8-\x/4) (6-\x,4.5-\x/4) (9-0.75*\x,3.2-\x/4) (10, 3) (10+2.5, 3+0.5) (9+2.5 + 0.75 * \x ,3.2+0.5+\x/4) (6+2.5 + \x ,4.5+0.5 + \x / 4) (4+2.5+0.4,6.8+0.5 + \x / 8) (3+2.5,7+0.5)};

    \fill[white!100]  (3,7-1.22) circle (1.2);
\end{scope}

\draw [line width=0.7pt, dashed] plot [smooth] coordinates {(3+2.5,7+0.5) (4+2.5+0.4,6.8+0.5 + \x / 8) (6+2.5 + \x ,4.5+0.5 + \x / 4) (9+2.5 + 0.75 * \x ,3.2+0.5+\x/4) (10+2.5, 3+0.5)};
\draw [line width=0.7pt, dashed] plot [smooth] coordinates {(3+2.5,7+0.5+0.5) (4+2.5+0.4,6.8+0.5 + \x / 8 + 0.5) (6+2.5 + \x ,4.5+0.5 + \x / 4+0.5) (9+2.5 + 0.75 * \x ,3.2+0.5+\x/4+0.5) (10+2.5, 3+0.5+0.5)};

\fill[fill=black,fill opacity=0.1] (3.,7.5) -- (5.5,8.) -- (5.5,7.5) -- (3.,7.) -- cycle;
\fill[fill=black,fill opacity=0.1] (10.,3.5) -- (10.,3.) -- (12.5,3.5) -- (12.5,4.) -- cycle;

\draw [-to, color=asl, line width=1pt] (7,6.5)-- (7,5.5);
\draw (7,6.1) node[color=asl, anchor=east] {$\vb{f}$};

\draw (8,4.75) node[color=asb , anchor=north west] {$\Xi$};
\draw (10,6) node[anchor=north west] {$V$};

\draw (11.5,3.35) node[anchor=north west] {$\surf_D^{2}$};
\draw (3.5,8.5) node[anchor=north west] {$\surf_D^{1}$};

\end{tikzpicture}

==> figs/skel.tex <==
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{qqwwzz}{rgb}{0.,0.4,0.6}
\definecolor{xfqqff}{rgb}{0.4980392156862745,0.,1.}
\begin{tikzpicture}[scale=0.65, line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-2,-2.5) rectangle (7,4);
\fill[line width=0.7pt,color=xfqqff,fill=qqwwzz,fill opacity=0.05000000074505806] (-2.,2.) -- (2.,2.) -- (7.,-0.5) -- (3.,-0.5) -- cycle;
\fill[line width=0.7pt,color=xfqqff,fill=qqwwzz,fill opacity=0.05000000074505806] (0.4981116691401871,3.8671128906125065) -- (5.498216557688133,1.367052629109322) -- (5.,1.5) -- (0.,4.) -- cycle;
\fill[line width=0.7pt,color=xfqqff,fill=qqwwzz,fill opacity=0.05000000074505806] (-0.49751948784626226,0.13254720058484282) -- (0.,0.) -- (5.,-2.5) -- (4.500064312607433,-2.366062531501809) -- cycle;
\draw [line width=0.7pt,color=xfqqff] (0.,4.)-- (5.,1.5);
\draw [line width=0.7pt,color=xfqqff] (0.,2.)-- (5.,-0.5);
\draw [line width=0.7pt,color=xfqqff] (0.,0.)-- (5.,-2.5);
\draw [line width=0.7pt] (-2.,2.)-- (2.,2.);
\draw [line width=0.7pt,color=xfqqff] (2.,2.)-- (7.,-0.5);
\draw [line width=0.7pt,color=xfqqff] (7.,-0.5)-- (3.,-0.5);
\draw [line width=0.7pt,color=xfqqff] (3.,-0.5)-- (-2.,2.);
\draw [shift={(0.,3.)},line width=0.7pt]  plot[domain=-1.5707963267948966:1.5707963267948966,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw [line width=0.7pt,color=xfqqff] (0.,4.)-- (5.,1.5);
\draw [shift={(5.,0.5)},line width=0.7pt,color=xfqqff]  plot[domain=-1.5707963267948966:1.5707963267948966,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw [line width=0.7pt,color=xfqqff] (0.,2.)-- (5.,-0.5);
\draw[line width=0.7pt,color=xfqqff,fill=qqwwzz,fill opacity=0.05000000074505806] (0.,2.) -- (0.04906767432741766,2.0012045437948274) -- (0.09801714032956009,2.004815273327803) -- (0.14673047445536194,2.010823490035219) -- (0.1950903220161283,2.0192147195967696) -- (0.24298017990326376,2.029968746805456) -- (0.29028467725446205,2.043059664267791) -- (0.3368898533922196,2.058455934816979) -- (0.38268343236509,2.0761204674887135) -- (0.42755509343028214,2.0960107068765566) -- (0.4713967368259976,2.118078735651645) -- (0.5141027441932216,2.1422713899997277) -- (0.5555702330196018,2.1685303876974547) -- (0.5956993044924329,2.1967924685193547) -- (0.6343932841636456,2.226989546637263) -- (0.6715589548470183,2.259048874645041) -- (0.7071067811865474,2.292893218813452) -- (0.7409511253549589,2.3284410451529816) -- (0.7730104533627367,2.3656067158363543) -- (0.803207531480645,2.4043006955075668) -- (0.8314696123025452,2.444429766980398) -- (0.857728610000272,2.485897255806778) -- (0.8819212643483548,2.528603263174002) -- (0.9039892931234431,2.5724449065697175) -- (0.9238795325112865,2.6173165676349095) -- (0.9415440651830208,2.66311014660778) -- (0.9569403357322088,2.7097153227455375) -- (0.970031253194544,2.757019820096736) -- (0.9807852804032303,2.804909677983871) -- (0.989176509964781,2.8532695255446385) -- (0.9951847266721969,2.9019828596704396) -- (0.9987954562051724,2.950932325672582) -- (1.,3.) -- (0.9987954562051724,3.0490676743274174) -- (0.9951847266721969,3.09801714032956) -- (0.9891765099647811,3.146730474455361) -- (0.9807852804032304,3.1950903220161284) -- (0.9700312531945441,3.2429801799032636) -- (0.9569403357322089,3.290284677254462) -- (0.9415440651830209,3.3368898533922193) -- (0.9238795325112867,3.38268343236509) -- (0.9039892931234433,3.427555093430282) -- (0.881921264348355,3.4713967368259975) -- (0.8577286100002722,3.5141027441932216) -- (0.8314696123025455,3.5555702330196017) -- (0.8032075314806453,3.595699304492433) -- (0.7730104533627374,3.634393284163645) -- (0.7409511253549592,3.6715589548470184) -- (0.7071067811865477,3.7071067811865475) -- (0.6715589548470188,3.7409511253549588) -- (0.6343932841636453,3.773010453362737) -- (0.5956993044924332,3.803207531480645) -- (0.5555702330196023,3.8314696123025453) -- (0.5141027441932219,3.857728610000272) -- (0.471396736825998,3.881921264348355) -- (0.4275550934302826,3.903989293123443) -- (0.38268343236509045,3.9238795325112865) -- (0.3368898533922209,3.9415440651830203) -- (0.29028467725446255,3.9569403357322086) -- (0.24298017990326423,3.970031253194544) -- (0.19509032201612878,3.9807852804032304) -- (0.14673047445536155,3.989176509964781) -- (0.09801714032956058,3.995184726672197) -- (0.049067674327418154,3.9987954562051726) -- (0.,4.) -- (0.0390625,3.98046875) -- (0.078125,3.9609375) -- (0.1171875,3.94140625) -- (0.15625,3.921875) -- (0.1953125,3.90234375) -- (0.234375,3.8828125) -- (0.2734375,3.86328125) -- (0.3125,3.84375) -- (0.3515625,3.82421875) -- (0.390625,3.8046875) -- (0.4296875,3.78515625) -- (0.46875,3.765625) -- (0.5078125,3.74609375) -- (0.546875,3.7265625) -- (0.5859375,3.70703125) -- (0.625,3.6875) -- (0.6640625,3.66796875) -- (0.703125,3.6484375) -- (0.7421875,3.62890625) -- (0.78125,3.609375) -- (0.8203125,3.58984375) -- (0.859375,3.5703125) -- (0.8984375,3.55078125) -- (0.9375,3.53125) -- (0.9765625,3.51171875) -- (1.015625,3.4921875) -- (1.0546875,3.47265625) -- (1.09375,3.453125) -- (1.1328125,3.43359375) -- (1.171875,3.4140625) -- (1.2109375,3.39453125) -- (1.25,3.375) -- (1.2890625,3.35546875) -- (1.328125,3.3359375) -- (1.3671875,3.31640625) -- (1.40625,3.296875) -- (1.4453125,3.27734375) -- (1.484375,3.2578125) -- (1.5234375,3.23828125) -- (1.5625,3.21875) -- (1.6015625,3.19921875) -- (1.640625,3.1796875) -- (1.6796875,3.16015625) -- (1.71875,3.140625) -- (1.7578125,3.12109375) -- (1.796875,3.1015625) -- (1.8359375,3.08203125) -- (1.875,3.0625) -- (1.9140625,3.04296875) -- (1.953125,3.0234375) -- (1.9921875,3.00390625) -- (2.03125,2.984375) -- (2.0703125,2.96484375) -- (2.109375,2.9453125) -- (2.1484375,2.92578125) -- (2.1875,2.90625) -- (2.2265625,2.88671875) -- (2.265625,2.8671875) -- (2.3046875,2.84765625) -- (2.34375,2.828125) -- (2.3828125,2.80859375) -- (2.421875,2.7890625) -- (2.4609375,2.76953125) -- (2.5,2.75) -- (2.5390625,2.73046875) -- (2.578125,2.7109375) -- (2.6171875,2.69140625) -- (2.65625,2.671875) -- (2.6953125,2.65234375) -- (2.734375,2.6328125) -- (2.7734375,2.61328125) -- (2.8125,2.59375) -- (2.8515625,2.57421875) -- (2.890625,2.5546875) -- (2.9296875,2.53515625) -- (2.96875,2.515625) -- (3.0078125,2.49609375) -- (3.046875,2.4765625) -- (3.0859375,2.45703125) -- (3.125,2.4375) -- (3.1640625,2.41796875) -- (3.203125,2.3984375) -- (3.2421875,2.37890625) -- (3.28125,2.359375) -- (3.3203125,2.33984375) -- (3.359375,2.3203125) -- (3.3984375,2.30078125) -- (3.4375,2.28125) -- (3.4765625,2.26171875) -- (3.515625,2.2421875) -- (3.5546875,2.22265625) -- (3.59375,2.203125) -- (3.6328125,2.18359375) -- (3.671875,2.1640625) -- (3.7109375,2.14453125) -- (3.75,2.125) -- (3.7890625,2.10546875) -- (3.828125,2.0859375) -- (3.8671875,2.06640625) -- (3.90625,2.046875) -- (3.9453125,2.02734375) -- (3.984375,2.0078125) -- (4.0234375,1.98828125) -- (4.0625,1.96875) -- (4.1015625,1.94921875) -- (4.140625,1.9296875) -- (4.1796875,1.91015625) -- (4.21875,1.890625) -- (4.2578125,1.87109375) -- (4.296875,1.8515625) -- (4.3359375,1.83203125) -- (4.375,1.8125) -- (4.4140625,1.79296875) -- (4.453125,1.7734375) -- (4.4921875,1.75390625) -- (4.53125,1.734375) -- (4.5703125,1.71484375) -- (4.609375,1.6953125) -- (4.6484375,1.67578125) -- (4.6875,1.65625) -- (4.7265625,1.63671875) -- (4.765625,1.6171875) -- (4.8046875,1.59765625) -- (4.84375,1.578125) -- (4.8828125,1.55859375) -- (4.921875,1.5390625) -- (4.9609375,1.51953125) -- (5.,1.5) -- (5.049067674327418,1.4987954562051724) -- (5.098017140329561,1.495184726672197) -- (5.146730474455362,1.4891765099647811) -- (5.195090322016129,1.4807852804032304) -- (5.242980179903264,1.4700312531945439) -- (5.290284677254463,1.4569403357322088) -- (5.336889853392221,1.4415440651830205) -- (5.3826834323650905,1.4238795325112865) -- (5.427555093430283,1.403989293123443) -- (5.471396736825998,1.381921264348355) -- (5.514102744193222,1.357728610000272) -- (5.555570233019602,1.3314696123025453) -- (5.595699304492433,1.3032075314806448) -- (5.634393284163645,1.273010453362737) -- (5.671558954847018,1.2409511253549588) -- (5.707106781186548,1.2071067811865475) -- (5.740951125354959,1.1715589548470184) -- (5.773010453362738,1.1343932841636448) -- (5.803207531480645,1.0956993044924328) -- (5.831469612302546,1.0555702330196017) -- (5.857728610000272,1.0141027441932216) -- (5.881921264348355,0.9713967368259975) -- (5.903989293123443,0.9275550934302821) -- (5.923879532511287,0.88268343236509) -- (5.941544065183021,0.8368898533922196) -- (5.956940335732209,0.790284677254462) -- (5.970031253194544,0.7429801799032637) -- (5.98078528040323,0.6950903220161282) -- (5.989176509964781,0.646730474455361) -- (5.995184726672197,0.59801714032956) -- (5.998795456205173,0.5490676743274177) -- (6.,0.5) -- (5.998795456205173,0.4509323256725819) -- (5.995184726672197,0.4019828596704395) -- (5.989176509964781,0.35326952554463853) -- (5.98078528040323,0.30490967798387125) -- (5.970031253194544,0.25701982009673585) -- (5.956940335732209,0.2097153227455375) -- (5.941544065183021,0.16311014660778) -- (5.923879532511286,0.11731656763490961) -- (5.903989293123443,0.07244490656971747) -- (5.881921264348355,0.02860326317400208) -- (5.857728610000272,-0.014102744193221883) -- (5.831469612302545,-0.05557023301960218) -- (5.803207531480645,-0.09569930449243325) -- (5.773010453362737,-0.13439328416364593) -- (5.740951125354959,-0.17155895484701866) -- (5.707106781186547,-0.20710678118654768) -- (5.671558954847018,-0.2409511253549591) -- (5.634393284163646,-0.2730104533627369) -- (5.595699304492433,-0.3032075314806453) -- (5.555570233019602,-0.33146961230254546) -- (5.514102744193222,-0.35772861000027223) -- (5.471396736825998,-0.38192126434835505) -- (5.427555093430282,-0.40398929312344334) -- (5.38268343236509,-0.4238795325112866) -- (5.336889853392219,-0.4415440651830209) -- (5.290284677254462,-0.45694033573220894) -- (5.242980179903264,-0.470031253194544) -- (5.195090322016128,-0.48078528040323043) -- (5.146730474455362,-0.4891765099647809) -- (5.09801714032956,-0.49518472667219693) -- (5.049067674327418,-0.4987954562051724) -- (5.,-0.5) -- (4.9609375,-0.48046875) -- (4.921875,-0.4609375) -- (4.8828125,-0.44140625) -- (4.84375,-0.421875) -- (4.8046875,-0.40234375) -- (4.765625,-0.3828125) -- (4.7265625,-0.36328125) -- (4.6875,-0.34375) -- (4.6484375,-0.32421875) -- (4.609375,-0.3046875) -- (4.5703125,-0.28515625) -- (4.53125,-0.265625) -- (4.4921875,-0.24609375) -- (4.453125,-0.2265625) -- (4.4140625,-0.20703125) -- (4.375,-0.1875) -- (4.3359375,-0.16796875) -- (4.296875,-0.1484375) -- (4.2578125,-0.12890625) -- (4.21875,-0.109375) -- (4.1796875,-0.08984375) -- (4.140625,-0.0703125) -- (4.1015625,-0.05078125) -- (4.0625,-0.03125) -- (4.0234375,-0.01171875) -- (3.984375,0.0078125) -- (3.9453125,0.02734375) -- (3.90625,0.046875) -- (3.8671875,0.06640625) -- (3.828125,0.0859375) -- (3.7890625,0.10546875) -- (3.75,0.125) -- (3.7109375,0.14453125) -- (3.671875,0.1640625) -- (3.6328125,0.18359375) -- (3.59375,0.203125) -- (3.5546875,0.22265625) -- (3.515625,0.2421875) -- (3.4765625,0.26171875) -- (3.4375,0.28125) -- (3.3984375,0.30078125) -- (3.359375,0.3203125) -- (3.3203125,0.33984375) -- (3.28125,0.359375) -- (3.2421875,0.37890625) -- (3.203125,0.3984375) -- (3.1640625,0.41796875) -- (3.125,0.4375) -- (3.0859375,0.45703125) -- (3.046875,0.4765625) -- (3.0078125,0.49609375) -- (2.96875,0.515625) -- (2.9296875,0.53515625) -- (2.890625,0.5546875) -- (2.8515625,0.57421875) -- (2.8125,0.59375) -- (2.7734375,0.61328125) -- (2.734375,0.6328125) -- (2.6953125,0.65234375) -- (2.65625,0.671875) -- (2.6171875,0.69140625) -- (2.578125,0.7109375) -- (2.5390625,0.73046875) -- (2.5,0.75) -- (2.4609375,0.76953125) -- (2.421875,0.7890625) -- (2.3828125,0.80859375) -- (2.34375,0.828125) -- (2.3046875,0.84765625) -- (2.265625,0.8671875) -- (2.2265625,0.88671875) -- (2.1875,0.90625) -- (2.1484375,0.92578125) -- (2.109375,0.9453125) -- (2.0703125,0.96484375) -- (2.03125,0.984375) -- (1.9921875,1.00390625) -- (1.953125,1.0234375) -- (1.9140625,1.04296875) -- (1.875,1.0625) -- (1.8359375,1.08203125) -- (1.796875,1.1015625) -- (1.7578125,1.12109375) -- (1.71875,1.140625) -- (1.6796875,1.16015625) -- (1.640625,1.1796875) -- (1.6015625,1.19921875) -- (1.5625,1.21875) -- (1.5234375,1.23828125) -- (1.484375,1.2578125) -- (1.4453125,1.27734375) -- (1.40625,1.296875) -- (1.3671875,1.31640625) -- (1.328125,1.3359375) -- (1.2890625,1.35546875) -- (1.25,1.375) -- (1.2109375,1.39453125) -- (1.171875,1.4140625) -- (1.1328125,1.43359375) -- (1.09375,1.453125) -- (1.0546875,1.47265625) -- (1.015625,1.4921875) -- (0.9765625,1.51171875) -- (0.9375,1.53125) -- (0.8984375,1.55078125) -- (0.859375,1.5703125) -- (0.8203125,1.58984375) -- (0.78125,1.609375) -- (0.7421875,1.62890625) -- (0.703125,1.6484375) -- (0.6640625,1.66796875) -- (0.625,1.6875) -- (0.5859375,1.70703125) -- (0.546875,1.7265625) -- (0.5078125,1.74609375) -- (0.46875,1.765625) -- (0.4296875,1.78515625) -- (0.390625,1.8046875) -- (0.3515625,1.82421875) -- (0.3125,1.84375) -- (0.2734375,1.86328125) -- (0.234375,1.8828125) -- (0.1953125,1.90234375) -- (0.15625,1.921875) -- (0.1171875,1.94140625) -- (0.078125,1.9609375) -- (0.0390625,1.98046875) -- (0.,2.);
\draw [shift={(0.,1.)},line width=0.7pt]  plot[domain=1.5707963267948966:4.71238898038469,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw [line width=0.7pt,color=xfqqff] (0.,2.)-- (5.,-0.5);
\draw [shift={(5.,-1.5)},line width=0.7pt,color=xfqqff]  plot[domain=1.5707963267948966:4.71238898038469,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw [line width=0.7pt,color=xfqqff] (0.,0.)-- (5.,-2.5);
\draw[line width=0.7pt,color=xfqqff,fill=qqwwzz,fill opacity=0.05000000074505806] (-0.8,0.4)(-3.1415926465657505E-8,2.) -- (-6.283185299254731E-8,2.) -- (-1.2566370604632672E-7,2.) -- (-2.513274121538838E-7,2.) -- (-5.026548245910287E-7,1.9999999999998737) -- (-1.0053096490211181E-6,1.9999999999994946) -- (-2.0106192983244972E-6,1.9999999999979787) -- (-4.021238596480054E-6,1.999999999991915) -- (-8.042477192956315E-6,1.9999999999676592) -- (-1.6084954385675707E-5,1.9999999998706373) -- (-3.2169908767251057E-5,1.9999999994825486) -- (-6.433981750104857E-5,1.999999997930194) -- (-1.2867963473581648E-4,1.9999999917207758) -- (-2.573592673409591E-4,1.9999999668831032) -- (-5.147185176363208E-4,1.999999867532415) -- (-0.0010294368989054428,1.9999994701296953) -- (-0.002058872706875082,1.9999978805193424) -- (-0.0041177366862682465,1.9999915220863538) -- (-0.008235403552904688,1.999966088489165) -- (-0.01647024855585581,1.9998643562566416) -- (-0.03293602893937514,1.9994574618250167) -- (-0.06583631977268663,1.997830435995409) -- (-0.09866517317244371,1.9951206879584262) -- (-0.1313869673262262,1.991331157997577) -- (-0.16396619658906897,1.9864659580421997) -- (-0.19636751000979916,1.9805303672057033) -- (-0.22855574968951567,1.973530826057328) -- (-0.2604959889305954,1.9654749296336345) -- (-0.2921535701348251,1.9563714191973096) -- (-0.3234941424095432,1.9462301727522295) -- (-0.3544836988409802,1.9350621943250712) -- (-0.38508861339435607,1.9228796020251027) -- (-0.4152756774006961,1.9096956148951105) -- (-0.4450121355907722,1.8955245385677268) -- (-0.4742657216370708,1.8803817497427286) -- (-0.5030046931652211,1.8642836795021422) -- (-0.5311978661968957,1.8472477954812658) -- (-0.5588146489868072,1.8292925829149513) -- (-0.6121998365130332,1.790703079653428) -- (-0.6502603762008881,1.7597114209639602) -- (-0.6867543816863925,1.726889550918529) -- (-0.7215939357138349,1.6923165402769298) -- (-0.7546951067459786,1.6560756784500368) -- (-0.7859781511624874,1.6182542728483145) -- (-0.8153677053692902,1.5789434385506227) -- (-0.8427929673560823,1.5382378788000055) -- (-0.8681878672645681,1.4962356568552895) -- (-0.8914912265565376,1.453037959748099) -- (-0.9126469053983234,1.4087488545144362) -- (-0.9316039379065767,1.3634750374880773) -- (-0.9483166549295455,1.3173255772597559) -- (-0.96274479406806,1.2704116519213784) -- (-0.97485359667118,1.2228462812282588) -- (-0.9846138915728287,1.1747440543246315) -- (-0.9920021653676874,1.1262208536883642) -- (-0.9970006190570475,1.0773935759599207) -- (-0.9995972109281588,1.0283798503281134) -- (-0.999785685563769,0.9792977551510845) -- (-0.9975655889119727,0.930265533495199) -- (-0.9929422693800614,0.8814013082771416) -- (-0.9859268649497425,0.8328227976954625) -- (-0.9765362763447655,0.7846470316371286) -- (-0.9647931263155982,0.7369900697422735) -- (-0.9507257051392395,0.6899667218063584) -- (-0.9343679024654635,0.6436902711933198) -- (-0.9157591256736858,0.5982722019260223) -- (-0.8949442049371341,0.5538219301114847) -- (-0.8719732852230344,0.5104465403478915) -- (-0.8469017054889932,0.46825052774841935) -- (-0.8197898653666007,0.4273355462033541) -- (-0.7907030796534281,0.3878001634869668) -- (-0.7597114209639605,0.3497396237991123) -- (-0.7268895509185294,0.31324561831360787) -- (-0.69231654027693,0.2784060642861652) -- (-0.6560756784500368,0.2453048932540215) -- (-0.6182542728483149,0.21402184883751296) -- (-0.5789434385506229,0.18463229463071018) -- (-0.5382378788000064,0.1572070326439181) -- (-0.49623565685528953,0.1318121327354319) -- (-0.453037959748099,0.10850877344346244) -- (-0.4087488545144366,0.08735309460167673) -- (-0.36347503748807686,0.0683960620934232) -- (-0.31732557725975596,0.05168334507045447) -- (-0.2704116519213784,0.03725520593193998) -- (-0.22284628122825892,0.02514640332882001) -- (-0.1747440543246316,0.015386108427171252) -- (-0.12622085368836478,0.00799783463231274) -- (-0.07739357595992163,0.002999380942952601) -- (-0.028379850328114402,4.027890718413252E-4) -- (-0.0038399592635365476,7.372670750904753E-6) -- (-7.720070480258265E-4,2.9799748546555094E-7) -- (-5.0167307687437665E-6,1.2583822872613837E-11) -- (-2.0206745425402026E-6,2.0415891199832004E-12) -- (-5.226464294299384E-7,1.3655743202889425E-13) -- (-1.481394013741023E-7,0.) -- (-5.451264347195955E-8,0.) -- (-7.699265409066365E-9,0.) -- (3.77462383571725E-8,-1.887311917858625E-8) -- (8.774623805329895E-8,-4.3873119026649476E-8) -- (1.8774623855577488E-7,-9.387311927788744E-8) -- (3.877462384505037E-7,-1.9387311922525186E-7) -- (7.877462382399614E-7,-3.938731191199807E-7) -- (1.5877462378188767E-6,-7.938731189094383E-7) -- (3.1877462380869304E-6,-1.5938731190434652E-6) -- (6.387746238623038E-6,-3.193873119311519E-6) -- (1.278774623858503E-5,-6.393873119292515E-6) -- (2.5587746238509013E-5,-1.2793873119254506E-5) -- (5.118774623835698E-5,-2.559387311917849E-5) -- (1.0238774623805291E-4,-5.1193873119026456E-5) -- (2.04787746238555E-4,-1.023938731192775E-4) -- (4.0958774623844896E-4,-2.0479387311922448E-4) -- (8.191877462382369E-4,-4.0959387311911843E-4) -- (0.0016383877462378127,-8.191938731189063E-4) -- (0.0032767877462380746,-0.0016383938731190373) -- (0.006553587746238598,-0.003276793873119299) -- (0.013107187746238536,-0.006553593873119268) -- (0.02621438774623841,-0.013107193873119205) -- (0.05242878774623816,-0.02621439387311908) -- (0.10485758774623766,-0.05242879387311883) -- (0.15728638774623716,-0.07864319387311858) -- (0.20971518774623665,-0.10485759387311833) -- (0.26214398774623615,-0.13107199387311808) -- (0.31457278774623565,-0.15728639387311782) -- (0.36700158774623515,-0.18350079387311757) -- (0.41943038774623465,-0.20971519387311732) -- (0.47185918774623414,-0.23592959387311707) -- (0.5242879877462336,-0.2621439938731168) -- (0.5767167877462331,-0.28835839387311657) -- (0.6291455877462326,-0.3145727938731163) -- (0.6815743877462321,-0.34078719387311607) -- (0.7340031877462316,-0.3670015938731158) -- (0.7864319877462311,-0.39321599387311557) -- (0.8388607877462306,-0.4194303938731153) -- (0.8912895877462301,-0.44564479387311506) -- (0.9437183877462296,-0.4718591938731148) -- (0.9961471877462291,-0.49807359387311456) -- (1.0485759877462286,-0.5242879938731143) -- (1.1010047877462281,-0.5505023938731141) -- (1.1534335877462276,-0.5767167938731138) -- (1.2058623877462271,-0.6029311938731136) -- (1.2582911877462266,-0.6291455938731133) -- (1.3107199877462261,-0.6553599938731131) -- (1.3631487877462256,-0.6815743938731128) -- (1.415577587746225,-0.7077887938731126) -- (1.4680063877462246,-0.7340031938731123) -- (1.520435187746224,-0.760217593873112) -- (1.5728639877462236,-0.7864319938731118) -- (1.625292787746223,-0.8126463938731115) -- (1.6777215877462226,-0.8388607938731113) -- (1.730150387746222,-0.865075193873111) -- (1.7825791877462216,-0.8912895938731108) -- (1.835007987746221,-0.9175039938731105) -- (1.8874367877462206,-0.9437183938731103) -- (1.93986558774622,-0.96993279387311) -- (1.9922943877462196,-0.9961471938731098) -- (2.044723187746219,-1.0223615938731094) -- (2.0971519877462184,-1.0485759938731092) -- (2.149580787746218,-1.074790393873109) -- (2.2020095877462174,-1.1010047938731087) -- (2.254438387746217,-1.1272191938731084) -- (2.3068671877462164,-1.1534335938731082) -- (2.359295987746216,-1.179647993873108) -- (2.4117247877462153,-1.2058623938731077) -- (2.464153587746215,-1.2320767938731074) -- (2.5165823877462143,-1.2582911938731072) -- (2.569011187746214,-1.284505593873107) -- (2.6214399877462133,-1.3107199938731067) -- (2.673868787746213,-1.3369343938731064) -- (2.7262975877462123,-1.3631487938731062) -- (2.778726387746212,-1.389363193873106) -- (2.8311551877462113,-1.4155775938731057) -- (2.883583987746211,-1.4417919938731054) -- (2.9360127877462103,-1.4680063938731052) -- (2.98844158774621,-1.494220793873105) -- (3.0408703877462093,-1.5204351938731047) -- (3.093299187746209,-1.5466495938731044) -- (3.1457279877462083,-1.5728639938731042) -- (3.198156787746208,-1.599078393873104) -- (3.2505855877462073,-1.6252927938731037) -- (3.303014387746207,-1.6515071938731034) -- (3.3554431877462063,-1.6777215938731032) -- (3.407871987746206,-1.703935993873103) -- (3.4603007877462053,-1.7301503938731027) -- (3.512729587746205,-1.7563647938731024) -- (3.5651583877462043,-1.7825791938731022) -- (3.617587187746204,-1.808793593873102) -- (3.6700159877462033,-1.8350079938731017) -- (3.722444787746203,-1.8612223938731014) -- (3.7748735877462023,-1.8874367938731011) -- (3.827302387746202,-1.913651193873101) -- (3.8797311877462013,-1.9398655938731006) -- (3.932159987746201,-1.9660799938731004) -- (3.9845887877462003,-1.9922943938731001) -- (4.0370175877462,-2.0185087938731) -- (4.089446387746199,-2.0447231938730996) -- (4.141875187746199,-2.0709375938730994) -- (4.194303987746198,-2.097151993873099) -- (4.246732787746198,-2.123366393873099) -- (4.299161587746197,-2.1495807938730986) -- (4.351590387746197,-2.1757951938730984) -- (4.404019187746196,-2.202009593873098) -- (4.456447987746196,-2.228223993873098) -- (4.508876787746195,-2.2544383938730976) -- (4.561305587746195,-2.2806527938730974) -- (4.613734387746194,-2.306867193873097) -- (4.666163187746194,-2.333081593873097) -- (4.718591987746193,-2.3592959938730966) -- (4.771020787746193,-2.3855103938730964) -- (4.823449587746192,-2.411724793873096) -- (4.875878387746192,-2.437939193873096) -- (4.928307187746191,-2.4641535938730956) -- (4.979163457323861,-2.499782895677509) -- (4.930131534328821,-2.497556212704204) -- (4.881267930587336,-2.4929263294388897) -- (4.8326903628007685,-2.4859043996758823) -- (4.7845158585848075,-2.476507339859029) -- (4.736860474539696,-2.464757788328514) -- (4.689839016659719,-2.4506840507831136) -- (4.643564763755504,-2.434320032089289) -- (4.598149194555439,-2.4157051546013912) -- (4.553701719143665,-2.39488426318976) -- (4.5103294153815865,-2.371907517205501) -- (4.468136770947931,-2.346830269642215) -- (4.427225431618779,-2.319712933785789) -- (4.387693956393984,-2.290620837673501) -- (4.349637580059912,-2.25962406671305) -- (4.313147983760494,-2.226797294840677) -- (4.27831307412933,-2.192219604625109) -- (4.2452167715148965,-2.155974296750722) -- (4.213938807809087,-2.1181486893389003) -- (4.184554534366094,-2.0788339075910307) -- (4.1571347404744,-2.038124664259912) -- (4.131745482819181,-1.996119031478437) -- (4.1084479263459635,-1.9529182044952358) -- (4.087298196908918,-1.9086262578864561) -- (4.068347246058756,-1.8633498948309952) -- (4.051640728295981,-1.817198190053194) -- (4.037218891085202,-1.7702823270522745) -- (4.025116477895465,-1.7227153302515505) -- (4.01536264450019,-1.6746117927126918) -- (4.007980888738359,-1.6260876000710012) -- (4.00298899390617,-1.5772596513567698) -- (4.000398985915512,-1.528245577375274) -- (4.00021710432249,-1.4791634573238608) -- (4.002443787295796,-1.4301315343288203) -- (4.007073670561111,-1.3812679305873363) -- (4.014095600324118,-1.3326903628007682) -- (4.023492660140971,-1.2845158585848069) -- (4.035242211671486,-1.2368604745396958) -- (4.049315949216886,-1.1898390166597195) -- (4.065679967910711,-1.1435647637555033) -- (4.084294845398609,-1.0981491945554398) -- (4.10511573681024,-1.0537017191436653) -- (4.128092482794499,-1.010329415381586) -- (4.153169730357785,-0.9681367709479308) -- (4.180287066214211,-0.9272254316187789) -- (4.209379162326499,-0.8876939563939842) -- (4.24037593328695,-0.8496375800599113) -- (4.273202705159322,-0.8131479837604946) -- (4.307780395374891,-0.7783130741293297) -- (4.344025703249278,-0.7452167715148966) -- (4.3818513106611,-0.7139388078090869) -- (4.42116609240897,-0.6845545343660937) -- (4.461875335740088,-0.6571347404744) -- (4.503880968521563,-0.6317454828191806) -- (4.547081795504765,-0.6084479263459639) -- (4.591373742113544,-0.5872981969089184) -- (4.636650105169005,-0.5683472460587555) -- (4.682801809946806,-0.5516407282959808) -- (4.729717672947725,-0.5372188910852025) -- (4.7772846697484495,-0.5251164778954653) -- (4.825388207287308,-0.5153626445001896) -- (4.873912399928999,-0.5079808887383594) -- (4.92274034864323,-0.5029889939061704) -- (4.966835212253809,-0.48341760612690443) -- (4.927772712253809,-0.46388635612690443) -- (4.888710212253809,-0.44435510612690443) -- (4.849647712253809,-0.42482385612690443) -- (4.810585212253809,-0.40529260612690443) -- (4.771522712253809,-0.38576135612690443) -- (4.732460212253809,-0.36623010612690443) -- (4.693397712253809,-0.34669885612690443) -- (4.654335212253809,-0.32716760612690443) -- (4.615272712253809,-0.30763635612690443) -- (4.576210212253809,-0.28810510612690443) -- (4.537147712253809,-0.26857385612690443) -- (4.498085212253809,-0.24904260612690443) -- (4.459022712253809,-0.22951135612690443) -- (4.419960212253809,-0.20998010612690443) -- (4.380897712253809,-0.19044885612690443) -- (4.341835212253809,-0.17091760612690443) -- (4.302772712253809,-0.15138635612690443) -- (4.263710212253809,-0.13185510612690443) -- (4.224647712253809,-0.11232385612690443) -- (4.185585212253809,-0.09279260612690443) -- (4.146522712253809,-0.07326135612690443) -- (4.107460212253809,-0.05373010612690443) -- (4.068397712253809,-0.03419885612690443) -- (4.029335212253809,-0.014667606126904431) -- (3.9902727122538084,0.004863643873095791) -- (3.9512102122538084,0.02439489387309579) -- (3.9121477122538084,0.04392614387309579) -- (3.8730852122538084,0.06345739387309579) -- (3.8340227122538084,0.08298864387309579) -- (3.7949602122538084,0.10251989387309579) -- (3.7558977122538084,0.12205114387309579) -- (3.7168352122538084,0.1415823938730958) -- (3.6777727122538084,0.1611136438730958) -- (3.6387102122538084,0.1806448938730958) -- (3.5996477122538084,0.2001761438730958) -- (3.5605852122538084,0.2197073938730958) -- (3.5215227122538084,0.2392386438730958) -- (3.4824602122538084,0.2587698938730958) -- (3.4433977122538084,0.2783011438730958) -- (3.4043352122538084,0.2978323938730958) -- (3.3652727122538084,0.3173636438730958) -- (3.3262102122538084,0.3368948938730958) -- (3.2871477122538084,0.3564261438730958) -- (3.2480852122538084,0.3759573938730958) -- (3.2090227122538084,0.3954886438730958) -- (3.1699602122538084,0.4150198938730958) -- (3.1308977122538084,0.4345511438730958) -- (3.0918352122538084,0.4540823938730958) -- (3.0527727122538084,0.4736136438730958) -- (3.0137102122538084,0.4931448938730958) -- (2.9746477122538084,0.5126761438730958) -- (2.9355852122538084,0.5322073938730958) -- (2.8965227122538084,0.5517386438730958) -- (2.8574602122538084,0.5712698938730958) -- (2.8183977122538084,0.5908011438730958) -- (2.7793352122538084,0.6103323938730958) -- (2.7402727122538084,0.6298636438730958) -- (2.7012102122538084,0.6493948938730958) -- (2.6621477122538084,0.6689261438730958) -- (2.6230852122538084,0.6884573938730958) -- (2.5840227122538084,0.7079886438730958) -- (2.5449602122538084,0.7275198938730958) -- (2.5058977122538084,0.7470511438730958) -- (2.4668352122538084,0.7665823938730958) -- (2.4277727122538084,0.7861136438730958) -- (2.3887102122538084,0.8056448938730958) -- (2.3496477122538084,0.8251761438730958) -- (2.3105852122538084,0.8447073938730958) -- (2.2715227122538084,0.8642386438730958) -- (2.2324602122538084,0.8837698938730958) -- (2.1933977122538084,0.9033011438730958) -- (2.1543352122538084,0.9228323938730958) -- (2.1152727122538084,0.9423636438730958) -- (2.0762102122538084,0.9618948938730958) -- (2.0371477122538084,0.9814261438730958) -- (1.9980852122538084,1.0009573938730958) -- (1.9590227122538084,1.0204886438730958) -- (1.9199602122538084,1.0400198938730958) -- (1.8808977122538084,1.0595511438730958) -- (1.8418352122538084,1.0790823938730958) -- (1.8027727122538084,1.0986136438730958) -- (1.7637102122538084,1.1181448938730958) -- (1.7246477122538084,1.1376761438730958) -- (1.6855852122538084,1.1572073938730958) -- (1.6465227122538084,1.1767386438730958) -- (1.6074602122538084,1.1962698938730958) -- (1.5683977122538084,1.2158011438730958) -- (1.5293352122538084,1.2353323938730958) -- (1.4902727122538084,1.2548636438730958) -- (1.4512102122538084,1.2743948938730958) -- (1.4121477122538084,1.2939261438730958) -- (1.3730852122538084,1.3134573938730958) -- (1.3340227122538084,1.3329886438730958) -- (1.2949602122538084,1.3525198938730958) -- (1.2558977122538084,1.3720511438730958) -- (1.2168352122538084,1.3915823938730958) -- (1.1777727122538084,1.4111136438730958) -- (1.1387102122538084,1.4306448938730958) -- (1.0996477122538084,1.4501761438730958) -- (1.0605852122538084,1.4697073938730958) -- (1.0215227122538084,1.4892386438730958) -- (0.9824602122538084,1.5087698938730958) -- (0.9433977122538084,1.5283011438730958) -- (0.9043352122538084,1.5478323938730958) -- (0.8652727122538084,1.5673636438730958) -- (0.8262102122538084,1.5868948938730958) -- (0.7871477122538084,1.6064261438730958) -- (0.7480852122538084,1.6259573938730958) -- (0.7090227122538084,1.6454886438730958) -- (0.6699602122538084,1.6650198938730958) -- (0.6308977122538084,1.6845511438730958) -- (0.5918352122538084,1.7040823938730958) -- (0.5527727122538084,1.7236136438730958) -- (0.5137102122538084,1.7431448938730958) -- (0.4746477122538084,1.7626761438730958) -- (0.4355852122538084,1.7822073938730958) -- (0.3965227122538084,1.8017386438730958) -- (0.3574602122538084,1.8212698938730958) -- (0.3183977122538084,1.8408011438730958) -- (0.2793352122538084,1.8603323938730958) -- (0.24027271225380842,1.8798636438730958) -- (0.20121021225380842,1.8993948938730958) -- (0.16214771225380842,1.9189261438730958) -- (0.12308521225380842,1.9384573938730958) -- (0.08402271225380842,1.9579886438730958) -- (0.04496021225380842,1.9775198938730958) -- (0.005897712253808418,1.9970511438730958) -- (0.0010148997538084181,1.9994925501230958) -- (4.045481913084181E-4,1.9997977259043458) -- (9.937241005841813E-5,1.9999503137949708) -- (2.3078464745918126E-5,1.999988460767627) -- (4.004978417793126E-6,1.999997997510791) -- (1.6207926267775008E-6,1.9999991896036866) -- (4.286997312696883E-7,1.9999997856501344) -- (1.3067650739273518E-7,1.9999999346617463) -- (5.6170701423496894E-8,1.9999999719146493) -- (6.170701727370442E-9,1.9999999969146491)(-0.8,0.4);
\draw [shift={(0.5,0.75)},line width=0.7pt,color=xfqqff]  plot[domain=1.5707963267948966:4.71238898038469,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw [shift={(0.5,2.75)},line width=0.7pt,color=xfqqff]  plot[domain=-1.5707963267948966:1.5707963267948966,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw [shift={(1.,0.5)},line width=0.7pt,color=xfqqff]  plot[domain=1.5707963267948966:4.71238898038469,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw [shift={(1.5,0.25)},line width=0.7pt,color=xfqqff]  plot[domain=1.5707963267948966:4.71238898038469,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw [shift={(2.,0.)},line width=0.7pt,color=xfqqff]  plot[domain=1.5707963267948966:4.71238898038469,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw [shift={(2.5,-0.25)},line width=0.7pt,color=xfqqff]  plot[domain=1.5707963267948966:4.71238898038469,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw [shift={(3.,-0.5)},line width=0.7pt,color=xfqqff]  plot[domain=1.5707963267948966:4.71238898038469,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw [shift={(3.5,-0.75)},line width=0.7pt,color=xfqqff]  plot[domain=1.5707963267948966:4.71238898038469,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw [shift={(4.,-1.)},line width=0.7pt,color=xfqqff]  plot[domain=1.5707963267948966:4.71238898038469,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw [shift={(4.5,-1.25)},line width=0.7pt,color=xfqqff]  plot[domain=1.5707963267948966:4.71238898038469,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw [shift={(1.,2.5)},line width=0.7pt,color=xfqqff]  plot[domain=-1.5707963267948966:1.5707963267948966,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw [shift={(1.5,2.25)},line width=0.7pt,color=xfqqff]  plot[domain=-1.5707963267948966:1.5707963267948966,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw [shift={(2.,2.)},line width=0.7pt,color=xfqqff]  plot[domain=-1.5707963267948966:1.5707963267948966,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw [shift={(2.5,1.75)},line width=0.7pt,color=xfqqff]  plot[domain=-1.5707963267948966:1.5707963267948966,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw [shift={(3.,1.5)},line width=0.7pt,color=xfqqff]  plot[domain=-1.5707963267948966:1.5707963267948966,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw [shift={(3.5,1.25)},line width=0.7pt,color=xfqqff]  plot[domain=-1.5707963267948966:1.5707963267948966,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw [shift={(4.,1.)},line width=0.7pt,color=xfqqff]  plot[domain=-1.5707963267948966:1.5707963267948966,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw [shift={(4.5,0.75)},line width=0.7pt,color=xfqqff]  plot[domain=-1.5707963267948966:1.5707963267948966,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});

\draw [shift={(0.,1.)},line width=0.7pt]  plot[domain=1.5707963267948966:4.71238898038469,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw [shift={(0.,3.)},line width=0.7pt]  plot[domain=-1.5707963267948966:1.5707963267948966,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw [shift={(5.,-1.5)},line width=0.7pt,color=xfqqff]  plot[domain=1.5707963267948966:4.71238898038469,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw [shift={(5.,0.5)},line width=0.7pt,color=xfqqff]  plot[domain=-1.5707963267948966:1.5707963267948966,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});

\draw [-to,line width=1pt] (0.,2.) -- (0.5,1.75);
\draw [-to,line width=1pt] (0.,2.) -- (0.5,2.);
\draw [-to,line width=1pt] (0.,2.) -- (0.,2.5);
\draw [color=qqwwzz](1.8,0.875) node[anchor=north west] {$A$};
\draw [color=xfqqff](4.232682507980943,2.65) node[anchor=north west] {$\Xi$};
\draw (0.1,1.85) node[anchor=north west] {$x$};
\draw (0.6,2.6) node[anchor=north west] {$y$};
\draw (0,2.9) node[anchor=north west] {$z$};
\draw (-1.5,2.7) node[anchor=north west] {$s_D$};
\begin{scriptsize}
\draw [fill=uuuuuu] (0.,2.) circle (2.0pt);
\end{scriptsize}
\end{tikzpicture}
